Blind Estimation of Eigenvector Centrality from Graph Signals: Beyond Low-pass Filtering

This paper characterizes the difficulty of estimating a network's eigenvector centrality only from data on the nodes, i.e., with no information about the topology of the network. We model this nodal data as graph signals generated by passing white noise through generic (not necessarily low-pass) graph filters. Leveraging the spectral properties of graph filters, we estimate the eigenvectors of the adjacency matrix of the underlying network. To this end, a simple selection algorithm is proposed, which chooses the correct eigenvector of the signal covariance matrix with minimal assumptions on the underlying graph filter. We then present a theoretical characterization of the asymptotic and non-asymptotic performance of this algorithm, thus providing a sample complexity bound for the centrality estimation and revealing key elements driving this complexity. Finally, we illustrate the developed insights through a set of numerical experiments on different random graph models.

==> figs/tikz/combined-selection.tikz <==
\begin{tikzpicture}

  \begin{groupplot}[
    group style={
      group name=myplots,
      group size=3 by 1,
      horizontal sep=3.5cm},
    %every tick label/.append style={font=\large},
    legend style={font=\large,draw=white!80.0!black},
    legend cell align={left},
    % log basis x={10},
    tick align=inside,
    tick pos=both,
    x grid style={gray!30},
    xmajorgrids,
    xminorgrids,
    %xmode=log,
    xtick style={color=black},
    y grid style={gray!30},
    ymajorgrids,
    yminorgrids,
    ytick style={color=black},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    scaled y ticks=false,
    %width=0.5\textwidth,
    %height=0.5\textwidth
    width=0.4\textwidth,
    height=0.4\textwidth
    ]

    \nextgroupplot[
      legend pos={north west},
      xlabel={Node index},
      ylabel={Eigenvector centrality},
      no markers,
    ]
    \addplot table[x=idx, y=u] {outdata/er-demo/centrality.csv};

    \nextgroupplot[
      legend pos={south east},
      xlabel={Sample size},
      ylabel={Probability of correct selection},
      ymin=0,
      xmode=log,
    ]
    \addplot table[x=m, y=correctness] {outdata/er-demo-sqrt-lpf/selection-correctness.csv};
    \addlegendentry{Square root, LPF}
    \addplot table[x=m, y=correctness] {outdata/er-demo-sqrt-hpf/selection-correctness.csv};
    \addlegendentry{Square root, HPF}
    \addplot table[x=m, y=correctness] {outdata/er-demo-sqrd-lpf/selection-correctness.csv};
    \addlegendentry{Squared, LPF}
    \addplot table[x=m, y=correctness] {outdata/er-demo-sqrd-hpf/selection-correctness.csv};
    \addlegendentry{Squared, HPF}

    \nextgroupplot[
      legend pos={south east},
      xmode=log,
      xlabel={Sample size},
      ylabel={Probability of correct selection},
      ymin=0,
    ]
    \addplot table[x=m, y=mean_correctness] {outdata/ws-p0000-hard/selection-correctness.csv};
    \addlegendentry{$p=0$}
    
    \addplot table[x=m, y=mean_correctness] {outdata/ws-p0001-hard/selection-correctness.csv};
    \addlegendentry{$p=0.001$}
    
    \addplot table[x=m, y=mean_correctness] {outdata/ws-p0010-hard/selection-correctness.csv};
    \addlegendentry{$p=0.01$}
    
    \addplot table[x=m, y=mean_correctness] {outdata/ws-p0100-hard/selection-correctness.csv};
    \addlegendentry{$p=0.1$}
    
    \addplot table[x=m, y=mean_correctness] {outdata/ws-p1000-hard/selection-correctness.csv};
    \addlegendentry{$p=1$}

    
  
  \end{groupplot}
  
  \node[below left,fill=white] at (myplots c1r1.north east) {\LARGE\textbf{A}};
  \node[below left,fill=white] at (myplots c2r1.north east) {\LARGE\textbf{B}};
  \node[below left,fill=white] at (myplots c3r1.north east) {\LARGE\textbf{C}};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End: 
